Three-qubit exact Grover within the blind oracular quantum computation scheme

Here we extend the concept of blind client-server quantum computation, in which a client with limited quantum power controls the execution of a quantum computation on a powerful server, without revealing any details of the computation. Our extension is to introduce a three-node setting in which an oracular quantum computation can be executed blindly. In this Blind Oracular Quantum Computation (BOQC), the oracle (Oscar) is another node, with limited power, who acts in cooperation with the client (Alice) to supply quantum information to the server so that the oracle part of the quantum computation can also be executed blindly. We develop tests of this protocol using two- and three-qubit versions of the exact Grover algorithm (i.e., with database sizes $4\leq N\leq 8$), obtaining optimal implementations of these algorithms within a gate array scheme and the blinded cluster-state scheme. We discuss the feasibility of executing these protocols in state-of-the-art three-node experiments using NV-diamond electronic and nuclear qubits.

==> boc2_colored.tex <==
\begin{tikzpicture}
[font=\tiny,scale=.5,auto,every node/.style={circle,inner sep=0pt,minimum size=7.4pt,draw=black,text width=7.5pt,align=center}]
\node[label={[shift={(0.25,-0.5)},color=gray]1},draw=red, fill=red, text=white] (n1) at (0,1){2};
\node[label={[shift={(0.25,-0.5)},color=gray]1},draw=red, fill=red, text=white] (n2) at (0,0){1};
\node[label={[shift={(0.25,-0.5)},color=gray]2},draw=blue, fill=blue, text=white] (n3) at (1,1){3};
\node[label={[shift={(0.25,-0.5)},color=gray]2},draw=green, fill=green] (n4) at (1,0){4};
\node[label={[shift={(0.25,-0.5)},color=gray]3},draw=red, fill=red, text=white] (n5) at (2,1){5};
\node[label={[shift={(0.25,-0.5)},color=gray]3},draw=blue, fill=blue, text=white] (n6) at (2,0){6};
\node[label={[shift={(0.25,-0.5)},color=gray]4},draw=green, fill=green] (n7) at (3,1){7};
\node[label={[shift={(0.25,-0.5)},color=gray]4},draw=red, fill=red, text=white] (n8) at (3,0){8};
\node[label={[shift={(0.25,-0.5)},color=gray]5},draw=blue, fill=blue, text=white] (n9) at (4,1){10};
\node[label={[shift={(0.25,-0.5)},color=gray]5},draw=green, fill=green] (n10) at (4,0){9};
\draw[](n1) -- (n3);
\draw[](n2) -- (n4);
\draw[](n3) -- (n5);
\draw[](n3) -- (n4);
\draw[](n4) -- (n6);
\draw[](n5) -- (n7);
\draw[](n6) -- (n8);
\draw[](n7) -- (n9);
\draw[](n8) -- (n10);
\draw[](n9) -- (n10);
\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{>}}}]
\draw[postaction={decorate}](n1) -- (n3);
\draw[postaction={decorate}](n2) -- (n4);
\draw[postaction={decorate}](n3) -- (n5);
\draw[postaction={decorate}](n4) -- (n6);
\draw[postaction={decorate}](n5) -- (n7);
\draw[postaction={decorate}](n6) -- (n8);
\draw[postaction={decorate}](n7) -- (n9);
\draw[postaction={decorate}](n8) -- (n10);
\end{scope}
\begin{scope}[every node/.style={draw=none,align=center,inner sep=1pt}]
  \node[label=below:$\mathcal A$] (a1) at (0,-1) {};
  \node[label=below:$\tilde{\mathcal O}$] (o1) at (1.5,-1) {};
  \node[label=below:$\mathcal D_{\pi}$] (d1) at (3.5,-1) {};
  \draw[-] (0,-.8)  -- (0,-.5);
  \draw[|-|] (1,-.7) -- (2,-.7) ;
  \draw[|-|] (3,-.7) -- (4,-.7) ;
\end{scope}


\end{tikzpicture}


==> boc_colored.tex <==
\begin{tikzpicture}
[font=\tiny,scale=.5,auto,every node/.style={circle,inner sep=0pt,minimum size=7.4pt,draw=black,text width=7.5pt,align=center}]
\node[label={[shift={(0.25,-0.5)},color=gray]1},draw=red, fill=red, text=white] (n1) at (0,2){2};
\node[label={[shift={(0.25,-0.5)},color=gray]1},draw=red, fill=red, text=white] (n2) at (0,1){1};
\node[label={[shift={(0.25,-0.5)},color=gray]3},draw=green, fill=green] (n3) at (0,0){5};
\node[label={[shift={(0.25,-0.5)},color=gray]2},draw=blue, fill=blue, text=white] (n4) at (1,2){3};
\node[label={[shift={(0.25,-0.5)},color=gray]2},draw=green, fill=green] (n5) at (1,1){4};
\node[label={[shift={(0.25,-0.5)},color=gray]3},draw=red, fill=red, text=white] (n6) at (2,2){6};
\node[label={[shift={(0.25,-0.5)},color=gray]4},draw=blue, fill=blue, text=white] (n7) at (2,1){8};
\node[label={[shift={(0.25,-0.5)},color=gray]4},draw=green, fill=green] (n8) at (3,2){9};
\node[label={[shift={(0.25,-0.5)},color=gray]5},draw=yellow, fill=yellow] (n9) at (3,1){10};
\node[label={[shift={(0.25,-0.5)},color=gray]5},draw=blue, fill=blue, text=white] (n10) at (4,2){11};
\node[label={[shift={(0.25,-0.5)},color=gray]6},draw=yellow, fill=yellow] (n11) at (5,2){14};
\node[label={[shift={(0.25,-0.5)},color=gray]4},draw=yellow, fill=yellow] (n12) at (5,0){7};
\node[label={[shift={(0.25,-0.5)},color=gray]7},draw=green, fill=green] (n13) at (6,2){16};
\node[label={[shift={(0.25,-0.5)},color=gray]5},draw=red, fill=red, text=white] (n14) at (6,0){12};
\node[label={[shift={(0.25,-0.5)},color=gray]6},draw=green, fill=green] (n15) at (5,1){13};
\node[label={[shift={(0.25,-0.5)},color=gray]11},draw=blue, fill=blue, text=white] (n16) at (7,0){23};
\node[label={[shift={(0.25,-0.5)},color=gray]7},draw=red, fill=red, text=white] (n17) at (6,1){15};
\node[label={[shift={(0.25,-0.5)},color=gray]12},draw=red, fill=red, text=white] (n18) at (8,0){27};
\node[label={[shift={(0.25,-0.5)},color=gray]8},draw=red, fill=red, text=white] (n19) at (7,2){18};
\node[label={[shift={(0.25,-0.5)},color=gray]8},draw=yellow, fill=yellow] (n20) at (7,1){17};
\node[label={[shift={(0.25,-0.5)},color=gray]9},draw=yellow, fill=yellow] (n21) at (8,2){19};
\node[label={[shift={(0.25,-0.5)},color=gray]9},draw=green, fill=green] (n22) at (8,1){20};
\node[label={[shift={(0.25,-0.5)},color=gray]10},draw=red, fill=red, text=white] (n23) at (9,2){22};
\node[label={[shift={(0.25,-0.5)},color=gray]10},draw=yellow, fill=yellow] (n24) at (9,1){21};
\node[label={[shift={(0.25,-0.5)},color=gray]13},draw=green, fill=green] (n25) at (9,0){31};
\node[label={[shift={(0.25,-0.5)},color=gray]11},draw=yellow, fill=yellow] (n26) at (10,2){25};
\node[label={[shift={(0.25,-0.5)},color=gray]11},draw=green, fill=green] (n27) at (10,1){24};
\node[label={[shift={(0.25,-0.5)},color=gray]12},draw=green, fill=green] (n28) at (11,2){26};
\node[label={[shift={(0.25,-0.5)},color=gray]12},draw=blue, fill=blue, text=white] (n29) at (11,1){28};
\node[label={[shift={(0.25,-0.5)},color=gray]13},draw=yellow, fill=yellow] (n30) at (12,2){29};
\node[label={[shift={(0.25,-0.5)},color=gray]13},draw=red, fill=red, text=white] (n31) at (12,1){30};
\node[label={[shift={(0.25,-0.5)},color=gray]14},draw=blue, fill=blue, text=white] (n32) at (13,2){32};
\node[label={[shift={(0.25,-0.5)},color=gray]14},draw=yellow, fill=yellow] (n33) at (13,1){34};
\node[label={[shift={(0.25,-0.5)},color=gray]14},draw=red, fill=red, text=white] (n34) at (13,0){33};
\node[label={[shift={(0.25,-0.5)},color=gray]15},draw=green, fill=green] (n35) at (14,2){36};
\node[label={[shift={(0.25,-0.5)},color=gray]15},draw=red, fill=red, text=white] (n36) at (14,1){35};
\node[label={[shift={(0.25,-0.5)},color=gray]15},draw=blue, fill=blue, text=white] (n37) at (14,0){37};
\node[label={[shift={(0.25,-0.5)},color=gray]16},draw=red, fill=red, text=white] (n38) at (15,2){39};
\node[label={[shift={(0.25,-0.5)},color=gray]16},draw=yellow, fill=yellow] (n39) at (15,1){38};
\node[label={[shift={(0.25,-0.5)},color=gray]17},draw=green, fill=green] (n40) at (15,0){41};
\node[label={[shift={(0.25,-0.5)},color=gray]17},draw=yellow, fill=yellow] (n41) at (16,2){40};
\node[label={[shift={(0.25,-0.5)},color=gray]17},draw=blue, fill=blue, text=white] (n42) at (16,1){42};
\node[label={[shift={(0.25,-0.5)},color=gray]18},draw=red, fill=red, text=white] (n43) at (17,2){45};
\node[label={[shift={(0.25,-0.5)},color=gray]18},draw=green, fill=green] (n44) at (17,1){43};
\node[label={[shift={(0.25,-0.5)},color=gray]19},draw=yellow, fill=yellow] (n45) at (18,2){47};
\node[label={[shift={(0.25,-0.5)},color=gray]19},draw=blue, fill=blue, text=white] (n46) at (18,1){46};
\node[label={[shift={(0.25,-0.5)},color=gray]20},draw=blue, fill=blue, text=white] (n47) at (19,2){50};
\node[label={[shift={(0.25,-0.5)},color=gray]18},draw=yellow, fill=yellow] (n48) at (19,0){44};
\node[label={[shift={(0.25,-0.5)},color=gray]21},draw=red, fill=red, text=white] (n49) at (20,2){51};
\node[label={[shift={(0.25,-0.5)},color=gray]19},draw=green, fill=green] (n50) at (20,0){48};
\node[label={[shift={(0.25,-0.5)},color=gray]20},draw=red, fill=red, text=white] (n51) at (19,1){49};
\node[label={[shift={(0.25,-0.5)},color=gray]25},draw=yellow, fill=yellow] (n52) at (21,0){59};
\node[label={[shift={(0.25,-0.5)},color=gray]21},draw=green, fill=green] (n53) at (20,1){52};
\node[label={[shift={(0.25,-0.5)},color=gray]26},draw=green, fill=green] (n54) at (22,0){62};
\node[label={[shift={(0.25,-0.5)},color=gray]22},draw=blue, fill=blue, text=white] (n55) at (21,2){53};
\node[label={[shift={(0.25,-0.5)},color=gray]22},draw=red, fill=red, text=white] (n56) at (21,1){54};
\node[label={[shift={(0.25,-0.5)},color=gray]23},draw=green, fill=green] (n57) at (22,2){56};
\node[label={[shift={(0.25,-0.5)},color=gray]23},draw=blue, fill=blue, text=white] (n58) at (22,1){55};
\node[label={[shift={(0.25,-0.5)},color=gray]26},draw=blue, fill=blue, text=white] (n59) at (23,2){61};
\node[label={[shift={(0.25,-0.5)},color=gray]24},draw=red, fill=red, text=white] (n60) at (23,1){57};
\node[label={[shift={(0.25,-0.5)},color=gray]27},draw=blue, fill=blue, text=white] (n61) at (23,0){65};
\node[label={[shift={(0.25,-0.5)},color=gray]27},draw=red, fill=red, text=white] (n62) at (24,2){64};
\node[label={[shift={(0.25,-0.5)},color=gray]25},draw=green, fill=green] (n63) at (24,1){58};
\node[label={[shift={(0.25,-0.5)},color=gray]28},draw=yellow, fill=yellow] (n64) at (25,2){67};
\node[label={[shift={(0.25,-0.5)},color=gray]26},draw=red, fill=red, text=white] (n65) at (25,1){60};
\node[label={[shift={(0.25,-0.5)},color=gray]29},draw=green, fill=green] (n66) at (26,2){70};
\node[label={[shift={(0.25,-0.5)},color=gray]27},draw=yellow, fill=yellow] (n67) at (26,1){63};
\node[label={[shift={(0.25,-0.5)},color=gray]30},draw=blue, fill=blue, text=white] (n68) at (27,2){71};
\node[label={[shift={(0.25,-0.5)},color=gray]28},draw=green, fill=green] (n69) at (27,1){66};
\node[label={[shift={(0.25,-0.5)},color=gray]28},draw=red, fill=red, text=white] (n70) at (27,0){68};
\node[label={[shift={(0.25,-0.5)},color=gray]29},draw=blue, fill=blue, text=white] (n71) at (28,1){69};
\node[label={[shift={(0.25,-0.5)},color=gray]31},draw=yellow, fill=yellow] (n72) at (28,0){74};
\node[label={[shift={(0.25,-0.5)},color=gray]30},draw=red, fill=red, text=white] (n73) at (29,1){72};
\node[label={[shift={(0.25,-0.5)},color=gray]32},draw=green, fill=green] (n74) at (29,0){76};
\node[label={[shift={(0.25,-0.5)},color=gray]31},draw=green, fill=green] (n75) at (28,2){73};
\node[label={[shift={(0.25,-0.5)},color=gray]33},draw=blue, fill=blue, text=white] (n76) at (30,1){77};
\node[label={[shift={(0.25,-0.5)},color=gray]32},draw=red, fill=red, text=white] (n77) at (29,2){75};
\node[label={[shift={(0.25,-0.5)},color=gray]34},draw=green, fill=green] (n78) at (31,1){79};
\node[label={[shift={(0.25,-0.5)},color=gray]35},draw=yellow, fill=yellow] (n79) at (30,2){82};
\node[label={[shift={(0.25,-0.5)},color=gray]33},draw=red, fill=red, text=white] (n80) at (30,0){78};
\node[label={[shift={(0.25,-0.5)},color=gray]36},draw=red, fill=red, text=white] (n81) at (31,2){83};
\node[label={[shift={(0.25,-0.5)},color=gray]34},draw=blue, fill=blue, text=white] (n82) at (31,0){80};
\node[label={[shift={(0.25,-0.5)},color=gray]35},draw=red, fill=red, text=white] (n83) at (32,1){81};
\node[label={[shift={(0.25,-0.5)},color=gray]37},draw=green, fill=green] (n84) at (32,0){85};
\node[label={[shift={(0.25,-0.5)},color=gray]36},draw=blue, fill=blue, text=white] (n85) at (33,1){84};
\node[label={[shift={(0.25,-0.5)},color=gray]38},draw=blue, fill=blue, text=white] (n86) at (33,0){88};
\node[label={[shift={(0.25,-0.5)},color=gray]37},draw=yellow, fill=yellow] (n87) at (32,2){86};
\node[label={[shift={(0.25,-0.5)},color=gray]39},draw=red, fill=red, text=white] (n88) at (34,1){90};
\node[label={[shift={(0.25,-0.5)},color=gray]38},draw=green, fill=green] (n89) at (33,2){87};
\node[label={[shift={(0.25,-0.5)},color=gray]40},draw=yellow, fill=yellow] (n90) at (35,1){92};
\node[label={[shift={(0.25,-0.5)},color=gray]41},draw=green, fill=green] (n91) at (36,1){97};
\node[label={[shift={(0.25,-0.5)},color=gray]39},draw=yellow, fill=yellow] (n92) at (34,2){89};
\node[label={[shift={(0.25,-0.5)},color=gray]39},draw=green, fill=green] (n93) at (34,0){91};
\node[label={[shift={(0.25,-0.5)},color=gray]40},draw=blue, fill=blue, text=white] (n94) at (35,2){93};
\node[label={[shift={(0.25,-0.5)},color=gray]40},draw=red, fill=red, text=white] (n95) at (35,0){94};
\node[label={[shift={(0.25,-0.5)},color=gray]41},draw=yellow, fill=yellow] (n96) at (36,2){95};
\node[label={[shift={(0.25,-0.5)},color=gray]41},draw=blue, fill=blue, text=white] (n97) at (36,0){96};
\draw[](n1) -- (n4);
\draw[](n2) -- (n5);
\draw[](n3) -- (n12);
\draw[](n4) -- (n6);
\draw[](n5) -- (n7);
\draw[](n6) -- (n8);
\draw[](n6) -- (n7);
\draw[](n7) -- (n9);
\draw[](n8) -- (n10);
\draw[](n9) -- (n15);
\draw[](n10) -- (n11);
\draw[](n11) -- (n13);
\draw[](n12) -- (n14);
\draw[](n13) -- (n19);
\draw[](n14) -- (n16);
\draw[](n15) -- (n17);
\draw[](n15) -- (n16);
\draw[](n16) -- (n18);
\draw[](n17) -- (n20);
\draw[](n18) -- (n25);
\draw[](n19) -- (n21);
\draw[](n19) -- (n20);
\draw[](n20) -- (n22);
\draw[](n21) -- (n23);
\draw[](n22) -- (n24);
\draw[](n23) -- (n26);
\draw[](n23) -- (n24);
\draw[](n24) -- (n27);
\draw[](n25) -- (n34);
\draw[](n26) -- (n28);
\draw[](n27) -- (n29);
\draw[](n28) -- (n30);
\draw[](n29) -- (n31);
\draw[](n30) -- (n32);
\draw[](n31) -- (n33);
\draw[](n32) -- (n35);
\draw[](n32) -- (n33);
\draw[](n33) -- (n36);
\draw[](n34) -- (n37);
\draw[](n35) -- (n38);
\draw[](n36) -- (n39);
\draw[](n37) -- (n40);
\draw[](n38) -- (n41);
\draw[](n38) to[out=-50,in=50] (n40);
\draw[](n39) -- (n42);
\draw[](n39) -- (n40);
\draw[](n40) -- (n48);
\draw[](n41) -- (n43);
\draw[](n42) -- (n44);
\draw[](n43) -- (n45);
\draw[](n43) -- (n44);
\draw[](n44) -- (n46);
\draw[](n45) -- (n47);
\draw[](n46) -- (n51);
\draw[](n47) -- (n49);
\draw[](n48) -- (n50);
\draw[](n49) -- (n55);
\draw[](n50) -- (n52);
\draw[](n51) -- (n53);
\draw[](n51) -- (n52);
\draw[](n52) -- (n54);
\draw[](n53) -- (n56);
\draw[](n54) -- (n61);
\draw[](n55) -- (n57);
\draw[](n55) -- (n56);
\draw[](n56) -- (n58);
\draw[](n57) -- (n59);
\draw[](n58) -- (n60);
\draw[](n59) -- (n62);
\draw[](n59) -- (n60);
\draw[](n60) -- (n63);
\draw[](n61) -- (n70);
\draw[](n62) -- (n64);
\draw[](n63) -- (n65);
\draw[](n64) -- (n66);
\draw[](n65) -- (n67);
\draw[](n66) -- (n68);
\draw[](n67) -- (n69);
\draw[](n68) -- (n75);
\draw[](n69) -- (n71);
\draw[](n70) -- (n72);
\draw[](n71) -- (n73);
\draw[](n71) -- (n72);
\draw[](n72) -- (n74);
\draw[](n73) -- (n76);
\draw[](n74) -- (n80);
\draw[](n75) -- (n77);
\draw[](n75) -- (n76);
\draw[](n76) -- (n78);
\draw[](n77) -- (n79);
\draw[](n78) -- (n83);
\draw[](n79) -- (n81);
\draw[](n79) to[out=-50,in=50] (n80);
\draw[](n80) -- (n82);
\draw[](n81) -- (n87);
\draw[](n82) -- (n84);
\draw[](n83) -- (n85);
\draw[](n83) -- (n84);
\draw[](n84) -- (n86);
\draw[](n85) -- (n88);
\draw[](n86) -- (n93);
\draw[](n87) -- (n89);
\draw[](n87) -- (n88);
\draw[](n88) -- (n90);
\draw[](n89) -- (n92);
\draw[](n90) -- (n91);
\draw[](n92) -- (n94);
\draw[](n92) to[out=-50,in=50] (n93);
\draw[](n93) -- (n95);
\draw[](n94) -- (n96);
\draw[](n95) -- (n97);
\begin{scope}[decoration={markings,mark=at position 0.6 with {\arrow{>}}}]
\draw[postaction={decorate}](n1) -- (n4);
\draw[postaction={decorate}](n2) -- (n5);
\draw[postaction={decorate}](n3) -- (n12);
\draw[postaction={decorate}](n4) -- (n6);
\draw[postaction={decorate}](n5) -- (n7);
\draw[postaction={decorate}](n6) -- (n8);
\draw[postaction={decorate}](n7) -- (n9);
\draw[postaction={decorate}](n8) -- (n10);
\draw[postaction={decorate}](n9) -- (n15);
\draw[postaction={decorate}](n10) -- (n11);
\draw[postaction={decorate}](n11) -- (n13);
\draw[postaction={decorate}](n12) -- (n14);
\draw[postaction={decorate}](n13) -- (n19);
\draw[postaction={decorate}](n14) -- (n16);
\draw[postaction={decorate}](n15) -- (n17);
\draw[postaction={decorate}](n16) -- (n18);
\draw[postaction={decorate}](n17) -- (n20);
\draw[postaction={decorate}](n18) -- (n25);
\draw[postaction={decorate}](n19) -- (n21);
\draw[postaction={decorate}](n20) -- (n22);
\draw[postaction={decorate}](n21) -- (n23);
\draw[postaction={decorate}](n22) -- (n24);
\draw[postaction={decorate}](n23) -- (n26);
\draw[postaction={decorate}](n24) -- (n27);
\draw[postaction={decorate}](n25) -- (n34);
\draw[postaction={decorate}](n26) -- (n28);
\draw[postaction={decorate}](n27) -- (n29);
\draw[postaction={decorate}](n28) -- (n30);
\draw[postaction={decorate}](n29) -- (n31);
\draw[postaction={decorate}](n30) -- (n32);
\draw[postaction={decorate}](n31) -- (n33);
\draw[postaction={decorate}](n32) -- (n35);
\draw[postaction={decorate}](n33) -- (n36);
\draw[postaction={decorate}](n34) -- (n37);
\draw[postaction={decorate}](n35) -- (n38);
\draw[postaction={decorate}](n36) -- (n39);
\draw[postaction={decorate}](n37) -- (n40);
\draw[postaction={decorate}](n38) -- (n41);
\draw[postaction={decorate}](n39) -- (n42);
\draw[postaction={decorate}](n40) -- (n48);
\draw[postaction={decorate}](n41) -- (n43);
\draw[postaction={decorate}](n42) -- (n44);
\draw[postaction={decorate}](n43) -- (n45);
\draw[postaction={decorate}](n44) -- (n46);
\draw[postaction={decorate}](n45) -- (n47);
\draw[postaction={decorate}](n46) -- (n51);
\draw[postaction={decorate}](n47) -- (n49);
\draw[postaction={decorate}](n48) -- (n50);
\draw[postaction={decorate}](n49) -- (n55);
\draw[postaction={decorate}](n50) -- (n52);
\draw[postaction={decorate}](n51) -- (n53);
\draw[postaction={decorate}](n52) -- (n54);
\draw[postaction={decorate}](n53) -- (n56);
\draw[postaction={decorate}](n54) -- (n61);
\draw[postaction={decorate}](n55) -- (n57);
\draw[postaction={decorate}](n56) -- (n58);
\draw[postaction={decorate}](n57) -- (n59);
\draw[postaction={decorate}](n58) -- (n60);
\draw[postaction={decorate}](n59) -- (n62);
\draw[postaction={decorate}](n60) -- (n63);
\draw[postaction={decorate}](n61) -- (n70);
\draw[postaction={decorate}](n62) -- (n64);
\draw[postaction={decorate}](n63) -- (n65);
\draw[postaction={decorate}](n64) -- (n66);
\draw[postaction={decorate}](n65) -- (n67);
\draw[postaction={decorate}](n66) -- (n68);
\draw[postaction={decorate}](n67) -- (n69);
\draw[postaction={decorate}](n68) -- (n75);
\draw[postaction={decorate}](n69) -- (n71);
\draw[postaction={decorate}](n70) -- (n72);
\draw[postaction={decorate}](n71) -- (n73);
\draw[postaction={decorate}](n72) -- (n74);
\draw[postaction={decorate}](n73) -- (n76);
\draw[postaction={decorate}](n74) -- (n80);
\draw[postaction={decorate}](n75) -- (n77);
\draw[postaction={decorate}](n76) -- (n78);
\draw[postaction={decorate}](n77) -- (n79);
\draw[postaction={decorate}](n78) -- (n83);
\draw[postaction={decorate}](n79) -- (n81);
\draw[postaction={decorate}](n80) -- (n82);
\draw[postaction={decorate}](n81) -- (n87);
\draw[postaction={decorate}](n82) -- (n84);
\draw[postaction={decorate}](n83) -- (n85);
\draw[postaction={decorate}](n84) -- (n86);
\draw[postaction={decorate}](n85) -- (n88);
\draw[postaction={decorate}](n86) -- (n93);
\draw[postaction={decorate}](n87) -- (n89);
\draw[postaction={decorate}](n88) -- (n90);
\draw[postaction={decorate}](n89) -- (n92);
\draw[postaction={decorate}](n90) -- (n91);
\draw[postaction={decorate}](n92) -- (n94);
\draw[postaction={decorate}](n93) -- (n95);
\draw[postaction={decorate}](n94) -- (n96);
\draw[postaction={decorate}](n95) -- (n97);
\end{scope}
\begin{scope}[every node/.style={draw=none,align=center,inner sep=1pt}]
  \node[label=below:$\mathcal A$] (a1) at (2,-1) {Alice};
  \node[label=below:$\tilde{\mathcal O}$] (o1) at (8,-1) {Oscar};
  \node[label=below:$\mathcal D_{\pi}$] (a2) at (15,-1) {Alice};
  \node[label=below:$\tilde{\mathcal O}$] (o2) at (22,-1) {Oscar};
  \node[label=below:$\mathcal D_{\psi}$] (a3) at (31,-1) {Alice};
  \draw[-|] (a1) -- (0,-1);
  \draw[-|] (a1) -- (4,-1);
  \draw[-|] (o1) -- (5,-1);
  \draw[-|] (o1) -- (11,-1);
  \draw[-|] (a2) -- (12,-1);
  \draw[-|] (a2) -- (18,-1);
  \draw[-|] (o2) -- (19,-1);
  \draw[-|] (o2) -- (25,-1);
  \draw[-|] (a3) -- (26,-1);
  \draw[-|] (a3) -- (36,-1);
\end{scope}
\end{tikzpicture}


==> boc_protocol.tex <==
\begin{figure}[!t]
  \centering
  \begin{minipage}{\textwidth}
    \resizebox{\columnwidth}{!}{

\begin{tikzpicture}

  \begin{scope}[font=\footnotesize,auto,every node/.style={circle,inner sep=0pt,minimum  size=7.4pt, draw=black,text width=7.5pt,align=center}]
    \node (n1) at (-.7, 2.6) {1};
    \node (n2) at (-.7, 1.2) {2};
    \node (n3) at (-.7,  .6) {3};
  \end{scope}

  \begin{scope}[>=stealth, every edge/.append
    style={decorate,decoration={snake, post length=.5mm}} ,every node/.append style={sloped,anchor=center}]

  \node (a11) at (-.2,  2.6) [abo] {A};
  \node (o11) at (1,2.6) [abo] {O};
  \draw [->, double, densely dashed](a11) -- node [midway,above]{\footnotesize$\vec{\xi}$}(o11);
  \node (k1) at (.55,2){\footnotesize$\vec r=\textsc{PRNG}(\vec\xi)$};

  \draw [dotted] (1.6, 3) -- (1.6,-.3) {};


  \node (a21) at (2,  2.6)[abo] {A};
  \node (o21) at (3.2,2.6)[abo] {O};
  \node (b21) at (2.6,1.8)[abo] {B};
  \path [->] (a21.south) edge node [above, text width=.5cm]{\tiny$\ket*{+_{\Theta_1}}$}(b21.north);


  \node (d1) at (3.8,1.8) {\dots};

  \node (a31) at (4.2,  2.6)[abo] {A};
  \node (o31) at (5.4,2.6)[abo] {O};
  \node (b31) at (4.8,1.8)[abo] {B};
  \path [->] (a31.south) edge node [above, text width=.5cm]{\tiny$\ket*{+_{\Theta_n}}$}(b31.north);

  \node (e1) at (3.8,1.2) {\footnotesize B: $\textsc{Ent}(\mathcal F_1)$};

  \draw [dotted] (5.8, 3) -- (5.8,-.3) {};

  \node (a41) at (6.2, 2.6)[abo] {A};
  \node (o41) at (7.4, 2.6)[abo] {O};
  \node (b41) at (6.8, 1.8)[abo] {B};
  \path [->] (o41.south) edge node [above, text width=1cm]{\tiny$\ket*{+_{\theta_1}}$}(b41.north);

  \node (d2) at  (8,1.8) {\dots};

  \node (a51) at (8.4, 2.6)[abo] {A};
  \node (o51) at (9.6, 2.6)[abo] {O};
  \node (b51) at (9,   1.8)[abo] {B};
  \path [->] (o51.south) edge node [above, text width=1cm]{\tiny$\ket*{+_{\theta_m}}$}(b51.north);

  \node (e1) at (8,1.2) {\footnotesize B: $\textsc{Ent}(\mathcal G_1)$};

  \draw [dotted] (10, 3) -- (10,-.3) {};

  \node (a61) at (10.4, 2.6)[abo] {A};
  \node (o61) at (11.6, 2.6)[abo] {O};
  \node (b61) at (11  , 1.8)[abo] {B};
  \path [->] (a61.south) edge node [above, text
  width=.7cm]{\tiny$\ket*{+_{\Theta_{n+1}}}$}(b61.north);

  \node (d3) at (12.2,1.8) {\dots};

  \node (a71) at (12.6, 2.6)[abo] {A};
  \node (o71) at (13.8, 2.6)[abo] {O};
  \node (b71) at (13.2, 1.8)[abo] {B};
  \path [->] (a71.south) edge node [above, text
  width=.7cm]{\tiny$\ket*{+_{\Theta_{n+l}}}$}(b71.north);

  \draw [dotted] (14.2, 3) -- (14.2,-.3) {};
  \node (e1) at (12.2,1.2) {\footnotesize B: $\textsc{Ent}(\mathcal F_2)$};
\end{scope}

\draw [-, dashed] (-.7,1.45) -- (15,1.45) {};
\draw [-, dashed] (-.7,.95) --  (15,.95) {};

\begin{scope}[>=stealth,every edge/.append style={double}, every node/.append style={sloped,anchor=center}]
  \node (a1) at (2,   .6)[abo] {A};
  \node (o1) at (3.2, .6)[abo] {O};
  \node (b1) at (2.6, 0)[abo] {B};
  \path [->](a1) edge node [above]{\tiny$\Delta_1$} (b1.north);
 \path [->] (b1.west) edge node [below]{\tiny$B_1$} (a1.south);
 \path [->] (b1.east) edge node [below]{\tiny$B_1$} (o1.south);

 \node (d1) at (3.8,0) {\dots};

 \node (a2) at (4.2,.6)[abo] {A};
 \node (o2) at (5.4,.6)[abo] {O};
 \node (b2) at (4.8,0)[abo] {B};
 \path [->] (a2) edge node [above]{\tiny$\Delta_n$} (b2.north);
 \path [->] (b2.west) edge node [below]{\tiny$B_n$} (a2.south);
 \path [->] (b2.east) edge node [below]{\tiny$B_n$} (o2.south);


 \node (a3) at (6.2,.6)[abo] {A};
 \node (o3) at (7.4,.6)[abo] {O};
 \node (b3) at (6.8,0)[abo] {B};
 \path [->] (o3) edge node [above]{\tiny$\delta_1$} (b3.north);
 \path [->] (b3.west) edge node [below]{\tiny$b_1$} (a3.south);
 \path [->] (b3.east) edge node [below]{\tiny$b_1$} (o3.south);

 \node (d2) at (8,0) {\dots};

 \node (a4) at (8.4,.6)[abo] {A};
 \node (o4) at (9.6,.6)[abo] {O};
 \node (b4) at (9, 0)[abo] {B};
 \path [->] (o4) edge node [above]{\tiny$\delta_m$} (b4.north);
 \path [->] (b4.west) edge node [below]{\tiny$b_m$} (a4.south);
 \path [->] (b4.east) edge node [below]{\tiny$b_m$} (o4.south);


 \node (a5) at (10.4,.6)[abo] {A};
 \node (o5) at (11.6, .6)[abo] {O};
 \node (b5) at (11,  0)[abo] {B};
 \path [->] (a5) edge node [above]{\tiny$\Delta_{n+1}$} (b5.north);
 \path [->] (b5.west) edge node [below]{\tiny$B_{n+1}$} (a5.south);
 \path [->] (b5.east) edge node [below]{\tiny$B_{n+1}$} (o5.south);

 \node (d3) at (12.2,0) {\dots};

 \node (a6) at (12.6,.6)[abo] {A};
 \node (o6) at (13.8,.6)[abo] {O};
 \node (b6) at (13.2, 0)[abo] {B};
 \path [->] (a6) edge node [above]{\tiny$\Delta_{n+l}$} (b6.north);
 \path [->] (b6.west) edge node [below]{\tiny$B_{n+l}$} (a6.south);
 \path [->] (b6.east) edge node [below]{\tiny$B_{n+l}$} (o6.south);

 \node (d4) at  (14.7,0) {\dots};
 \node (e1) at  (14.7,1.2) {\dots};
 \node (e1) at  (14.7,1.8) {\dots};

 \node at (1.4,1.65) {\color{gray}\footnotesize 1}; 
 \node at (5.6,1.65) {\color{gray}\footnotesize 2}; 
 \node at (5.6,1.1) {\color{gray}\footnotesize 3}; 
 \node at (5.6,-.2) {\color{gray}\footnotesize 4}; 
 \node at (9.8,1.65) {\color{gray}\footnotesize 5}; 
 \node at (9.8,1.1) {\color{gray}\footnotesize 6}; 
 \node at (9.8,-.2) {\color{gray}\footnotesize 7}; 
 \node at (14,1.65) {\color{gray}\footnotesize 8}; 
 \node at (14,1.1) {\color{gray}\footnotesize 9}; 
 \node at (14,-.2) {\color{gray}\footnotesize 10}; 
\end{scope}
\end{tikzpicture}

  } \end{minipage} 
  
  
  \caption{The BOQC and the optimized BOQC protocols.  The initials A, B,
    O denote Alice, Bob, and Oscar respectively.  The double dashed
    arrow in part 1 represents an authenticated channel --- Alice sends
    Oscar a random key $\vec\xi$, which is then expanded to $\vec r$
    using a pseudorandom number generator \textsc{PRNG}($\vec\xi$).
    Double solid arrows represent classical channels, over which variables
    $\{\Delta_j,\delta_k,B_j,b_k\}$ are sent.  Wavy arrows
    represent quantum channels, where quantum states
    $\{\ket*{+_{\Theta_j}},\ket*{+_{\theta_k}}\}$ are transmitted;
    vector $\{\Theta_j\}$ is generated and known only to Alice and
    $\{\theta_j\}$ is generated and known only to Oscar.  The vertical
    dashed lines separate subgraphs. The function $\textsc{Ent}$ is an
    entangling operator performed by Bob applying CPHASE gates according
    to edges of the corresponding subgraph.  The BOQC protocol is
    performed by following these steps: \circled{1} preparation, which
    comprises key sharing and qubit transmission, \circled{2}
    entanglement, which is the applications of entangling operations by
    Bob, and \circled{3} measurement, where two-way classical
    interactions take place between clients and server; Bob measures each
    qubit in an angle instructed by Alice or Oscar, then he publicly
  announces the outcome. The optimized BOQC protocol comprises the same
steps, however following the order that is notated by grey numbers.  } 

\label{fig:boqc_protocol} 
\end{figure}%







==> boc_uncolored.tex <==
\begin{tikzpicture}
[font=\tiny,scale=.5,auto,every node/.style={circle,inner sep=0pt,minimum size=7.4pt,draw=black,text width=7.5pt,align=center}]
\node[] (n1) at (0,2){2};
\node[] (n2) at (0,1){1};
\node[] (n3) at (0,0){5};
\node[] (n4) at (1,2){3};
\node[] (n5) at (1,1){4};
\node[] (n6) at (2,2){6};
\node[] (n7) at (2,1){8};
\node[] (n8) at (3,2){9};
\node[] (n9) at (3,1){10};
\node[] (n10) at (4,2){11};
\node[red] (n11) at (5,2){14};
\node[red] (n12) at (5,0){7};
\node[red] (n13) at (6,2){16};
\node[red] (n14) at (6,0){12};
\node[red] (n15) at (5,1){13};
\node[red] (n16) at (7,0){23};
\node[red] (n17) at (6,1){15};
\node[red] (n18) at (8,0){27};
\node[red] (n19) at (7,2){18};
\node[red] (n20) at (7,1){17};
\node[red] (n21) at (8,2){19};
\node[red] (n22) at (8,1){20};
\node[red] (n23) at (9,2){22};
\node[red] (n24) at (9,1){21};
\node[red] (n25) at (9,0){31};
\node[red] (n26) at (10,2){25};
\node[red] (n27) at (10,1){24};
\node[red] (n28) at (11,2){26};
\node[red] (n29) at (11,1){28};
\node[] (n30) at (12,2){29};
\node[] (n31) at (12,1){30};
\node[] (n32) at (13,2){32};
\node[] (n33) at (13,1){34};
\node[] (n34) at (13,0){33};
\node[] (n35) at (14,2){36};
\node[] (n36) at (14,1){35};
\node[] (n37) at (14,0){37};
\node[] (n38) at (15,2){39};
\node[] (n39) at (15,1){38};
\node[] (n40) at (15,0){41};
\node[] (n41) at (16,2){40};
\node[] (n42) at (16,1){42};
\node[] (n43) at (17,2){45};
\node[] (n44) at (17,1){43};
\node[] (n45) at (18,2){47};
\node[] (n46) at (18,1){46};
\node[red] (n47) at (19,2){50};
\node[red] (n48) at (19,0){44};
\node[red] (n49) at (20,2){51};
\node[red] (n50) at (20,0){48};
\node[red] (n51) at (19,1){49};
\node[red] (n52) at (21,0){59};
\node[red] (n53) at (20,1){52};
\node[red] (n54) at (22,0){62};
\node[red] (n55) at (21,2){53};
\node[red] (n56) at (21,1){54};
\node[red] (n57) at (22,2){56};
\node[red] (n58) at (22,1){55};
\node[red] (n59) at (23,2){61};
\node[red] (n60) at (23,1){57};
\node[red] (n61) at (23,0){65};
\node[red] (n62) at (24,2){64};
\node[red] (n63) at (24,1){58};
\node[red] (n64) at (25,2){67};
\node[red] (n65) at (25,1){60};
\node[] (n66) at (26,2){70};
\node[] (n67) at (26,1){63};
\node[] (n68) at (27,2){71};
\node[] (n69) at (27,1){66};
\node[] (n70) at (27,0){68};
\node[] (n71) at (28,1){69};
\node[] (n72) at (28,0){74};
\node[] (n73) at (29,1){72};
\node[] (n74) at (29,0){76};
\node[] (n75) at (28,2){73};
\node[] (n76) at (30,1){77};
\node[] (n77) at (29,2){75};
\node[] (n78) at (31,1){79};
\node[] (n79) at (30,2){82};
\node[] (n80) at (30,0){78};
\node[] (n81) at (31,2){83};
\node[] (n82) at (31,0){80};
\node[] (n83) at (32,1){81};
\node[] (n84) at (32,0){85};
\node[] (n85) at (33,1){84};
\node[] (n86) at (33,0){88};
\node[] (n87) at (32,2){86};
\node[] (n88) at (34,1){90};
\node[] (n89) at (33,2){87};
\node[] (n90) at (35,1){92};
\node[] (n91) at (36,1){97};
\node[] (n92) at (34,2){89};
\node[] (n93) at (34,0){91};
\node[] (n94) at (35,2){93};
\node[] (n95) at (35,0){94};
\node[] (n96) at (36,2){95};
\node[] (n97) at (36,0){96};
\draw[](n1) -- (n4);
\draw[](n2) -- (n5);
\draw[](n3) -- (n12);
\draw[](n4) -- (n6);
\draw[](n5) -- (n7);
\draw[](n6) -- (n8);
\draw[](n6) -- (n7);
\draw[](n7) -- (n9);
\draw[](n8) -- (n10);
\draw[](n9) -- (n15);
\draw[](n10) -- (n11);
\draw[](n11) -- (n13);
\draw[](n12) -- (n14);
\draw[](n13) -- (n19);
\draw[](n14) -- (n16);
\draw[](n15) -- (n17);
\draw[](n15) -- (n16);
\draw[](n16) -- (n18);
\draw[](n17) -- (n20);
\draw[](n18) -- (n25);
\draw[](n19) -- (n21);
\draw[](n19) -- (n20);
\draw[](n20) -- (n22);
\draw[](n21) -- (n23);
\draw[](n22) -- (n24);
\draw[](n23) -- (n26);
\draw[](n23) -- (n24);
\draw[](n24) -- (n27);
\draw[](n25) -- (n34);
\draw[](n26) -- (n28);
\draw[](n27) -- (n29);
\draw[](n28) -- (n30);
\draw[](n29) -- (n31);
\draw[](n30) -- (n32);
\draw[](n31) -- (n33);
\draw[](n32) -- (n35);
\draw[](n32) -- (n33);
\draw[](n33) -- (n36);
\draw[](n34) -- (n37);
\draw[](n35) -- (n38);
\draw[](n36) -- (n39);
\draw[](n37) -- (n40);
\draw[](n38) -- (n41);
\draw[](n38) to[out=-50,in=50] (n40);
\draw[](n39) -- (n42);
\draw[](n39) -- (n40);
\draw[](n40) -- (n48);
\draw[](n41) -- (n43);
\draw[](n42) -- (n44);
\draw[](n43) -- (n45);
\draw[](n43) -- (n44);
\draw[](n44) -- (n46);
\draw[](n45) -- (n47);
\draw[](n46) -- (n51);
\draw[](n47) -- (n49);
\draw[](n48) -- (n50);
\draw[](n49) -- (n55);
\draw[](n50) -- (n52);
\draw[](n51) -- (n53);
\draw[](n51) -- (n52);
\draw[](n52) -- (n54);
\draw[](n53) -- (n56);
\draw[](n54) -- (n61);
\draw[](n55) -- (n57);
\draw[](n55) -- (n56);
\draw[](n56) -- (n58);
\draw[](n57) -- (n59);
\draw[](n58) -- (n60);
\draw[](n59) -- (n62);
\draw[](n59) -- (n60);
\draw[](n60) -- (n63);
\draw[](n61) -- (n70);
\draw[](n62) -- (n64);
\draw[](n63) -- (n65);
\draw[](n64) -- (n66);
\draw[](n65) -- (n67);
\draw[](n66) -- (n68);
\draw[](n67) -- (n69);
\draw[](n68) -- (n75);
\draw[](n69) -- (n71);
\draw[](n70) -- (n72);
\draw[](n71) -- (n73);
\draw[](n71) -- (n72);
\draw[](n72) -- (n74);
\draw[](n73) -- (n76);
\draw[](n74) -- (n80);
\draw[](n75) -- (n77);
\draw[](n75) -- (n76);
\draw[](n76) -- (n78);
\draw[](n77) -- (n79);
\draw[](n78) -- (n83);
\draw[](n79) -- (n81);
\draw[](n79) to[out=-50,in=50] (n80);
\draw[](n80) -- (n82);
\draw[](n81) -- (n87);
\draw[](n82) -- (n84);
\draw[](n83) -- (n85);
\draw[](n83) -- (n84);
\draw[](n84) -- (n86);
\draw[](n85) -- (n88);
\draw[](n86) -- (n93);
\draw[](n87) -- (n89);
\draw[](n87) -- (n88);
\draw[](n88) -- (n90);
\draw[](n89) -- (n92);
\draw[](n90) -- (n91);
\draw[](n92) -- (n94);
\draw[](n92) to[out=-50,in=50] (n93);
\draw[](n93) -- (n95);
\draw[](n94) -- (n96);
\draw[](n95) -- (n97);
\end{tikzpicture}


==> examples_mbqc.tex <==
\begin{figure}[!h]
\begin{minipage}[!h]{.38\textwidth}
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
  [scale=.6,auto=left,every node/.style={inner sep=2pt,minimum size=5pt, draw=black}]
  \node[circle] (n1) at (0,0) {};
  \node[circle] (n2) at (1,0) {};
  \node[circle] (n3) at (2,0) {};
  \coordinate (n4) at (3,0);
  \node[draw=none] at ([yshift=-10pt]n1.south){$\alpha$};
  \node[draw=none] at ([yshift=-10pt]n2.south){$\beta$};
  \node[draw=none] at ([yshift=-10pt]n3.south){$\gamma$};
  \draw[->] (n3) -- (n4);
  \foreach \from/\to in {n1/n2,n2/n3} \draw (\from) -- (\to);
  \node[draw=none] (n5) at (3.5,0){$=$};
  \coordinate (n6) at (4,0);
  \coordinate (n7) at (4.1,0);
  \node[style={minimum size=13pt}](n8) at (5.6,0)    {$R_z(\alpha)$};
  \node[style={minimum size=13pt}](n9) at (7.8,0)  {$R_x(\beta)$};
  \node[style={minimum size=13pt}](n10) at (10,0) {$R_z(\gamma)$};
  \node[style={minimum size=13pt}](n11) at (11.7,0){$H$};
  \foreach \from/\to in {n7/n8,n8/n9,n9/n10,n10/n11} \draw (\from) -- (\to);
  \coordinate (n12) at (13,0);
  \draw[->] (n11.east) -- (n12);
\end{tikzpicture}
}
\end{minipage}
\hspace{.5em}
\begin{minipage}[!h]{0.2\textwidth}
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
  [scale=.6,auto=left,every node/.style={inner sep=2pt,minimum size=5pt, draw=black}]
  \node[circle] (n1) at (0,0) {};
  \node[circle] (n2) at (0,1.2) {};
  \coordinate (n3) at (1,0) {}; 
  \coordinate (n4) at (1,1.2) {};
  \node[draw=none] at ([yshift=-10pt]n1.south){$\alpha$};
  \node[draw=none] at ([yshift=10pt]n2.north){$\beta$};
  \draw (n1) -- (n2);
  \draw[->] (n1.east) -- (n3);
  \draw[->] (n2.east) -- (n4);
  \node[draw=none] at (1.5,0.5){$=$};

  \node[style={minimum size=13pt}](n5) at (4.0,0)   {$R_z(\alpha)$};
  \node[style={minimum size=13pt}](n6) at (4.0,1.2) {$R_z(\beta)$}; 
  \node[style={minimum size=13pt}](n7) at (5.6,0)   {$H$};
  \node[style={minimum size=13pt}](n8) at (5.6,1.2) {$H$};

  \node[circle,style={inner sep=0pt, minimum size=3pt, fill=black}](n9) at (2.5,0) {};
  \node[circle,style={inner sep=0pt, minimum size=3pt, fill=black}](n10) at (2.5,1.2) {};

  \coordinate (n00) at (2,0);
  \coordinate (n01) at (2,1.2);

  \foreach \from/\to in {n9/n10,n00/n9,n01/n10,n9/n5,n10/n6,n6/n8,n7/n5} \draw (\from) -- (\to);
\draw[->] (n7.east) -- ([xshift=20pt]n7.east);
\draw[->] (n8.east) -- ([xshift=20pt]n8.east);

\end{tikzpicture}
} 
\end{minipage}
\hspace{.5em}
\begin{minipage}[h!]{0.4\textwidth}
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}[scale=.6,auto=left,every node/.style={inner sep=2pt,minimum size=5pt, draw=black}]
  \node[circle] (n1) at (0,0) {};
  \node[circle] (n2) at (0,1.2) {};
  \node[circle] (n3) at (1,0) {}; 
  \node[circle] (n4) at (1,1.2) {};
  \foreach \from/\to in {n1/n3,n2/n4,n2/n3} \draw (\from) -- (\to);
  \draw[->] (n3.east) -- ([xshift=18pt]n3.east);
  \draw[->] (n4.east) -- ([xshift=18pt]n4.east);
  \node[draw=none] at (2.2,0.6){$=$};

  \coordinate (n00) at (3,0);
  \coordinate (n01) at (3,1.2);
  \node[style={minimum size=13pt}](n5) at (4.5,0)        {$R_z(\alpha)$};
  \node[style={minimum size=13pt}](n6) at (8.7,1.2)    {$R_z(\beta)$};
  \node[style={minimum size=13pt}](n7) at (8.7,0)      {$R_z(\gamma)$};
  \node[style={minimum size=13pt}](n8) at (12,1.2)     {$R_z(\delta)$};
  \node[style={minimum size=13pt}](n9) at  (6.3,0)    {$H$}; 
  \node[style={minimum size=13pt}](n10) at (10.4,1.2) {$H$}; 
  \node[style={minimum size=13pt}](n11) at (10.4,0)   {$H$}; 
  \node[style={minimum size=13pt}](n12) at (13.6,1.2) {$H$}; 
  \node[draw=none] at ([yshift=-10pt]n1.south){$\alpha$};
  \node[draw=none] at ([yshift= 10pt]n2.north){$\beta$};
  \node[draw=none] at ([yshift=-10pt]n3.south){$\gamma$};
  \node[draw=none] at ([yshift= 10pt]n4.north){$\delta$};

  \node[circle,style={inner sep=0pt, minimum size=3pt, fill=black}](n13) at(7.2,0) {};
  \node[circle,style={inner sep=0pt, minimum size=3pt, fill=black}](n14) at(7.2,1.2) {};
  \draw(n13) -- (n14);

  \coordinate (n15) at (13.6,0);
  \foreach \from/\to in {n00/n5,n01/n6,n5/n9,n9/n7,n7/n11,n6/n10,n10/n8,n8/n12}  
  \draw (\from) -- (\to);
  \draw[->] (n11.east) -- ([xshift=25pt]n15.center);
  \draw[->] (n12.east) -- ([xshift=25pt]n12.center);

\end{tikzpicture}
} 
\end{minipage}
\hfill
\caption{Examples of computation within the gate model and the 1WQC
  model. The angles below nodes denote measurement angles; measurements are
  performed from the left to the right. The right hand side of each equation denotes
  the equivalent computation in the gate model, assuming all
  measurement outcomes zero.}
\label{fig:examples_mbqc}
\end{figure}

